Parametrization of the Hybrid Potential for Pairs of Neutral Atoms

The hybrid form is a combination of the Rydberg potential and the London inverse-sixth-power energy. It is accurate at all relevant distance scales and simple enough for use in all-atom simulations of biomolecules. One may compute the parameters of the hybrid potential for the ground state of a pair of neutral atoms from their internuclear separation, the depth and curvature of their potential at its minimum, and from their van der Waals coefficient of dispersion.

==> RKRAr2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRAr2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.014}}%
\put(2750,2797){\makebox(0,0)[r]{\strut{}-0.012}}%
\put(2750,3943){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,5090){\makebox(0,0)[r]{\strut{}-0.008}}%
\put(2750,6237){\makebox(0,0)[r]{\strut{}-0.006}}%
\put(2750,7383){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,8530){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,9677){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,1100){\makebox(0,0){\strut{} 3}}%
\put(4119,1100){\makebox(0,0){\strut{} 3.5}}%
\put(5213,1100){\makebox(0,0){\strut{} 4}}%
\put(6306,1100){\makebox(0,0){\strut{} 4.5}}%
\put(7400,1100){\makebox(0,0){\strut{} 5}}%
\put(8494,1100){\makebox(0,0){\strut{} 5.5}}%
\put(9588,1100){\makebox(0,0){\strut{} 6}}%
\put(10681,1100){\makebox(0,0){\strut{} 6.5}}%
\put(11775,1100){\makebox(0,0){\strut{} 7}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(7400,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(8712,3370){\makebox(0,0)[l]{\strut{}\textbf{Ar-Ar}}}%
\put(3244,7957){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(4119,7957){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\put(8494,7957){\makebox(0,0)[l]{\strut{}\(\tcm{V_{LJ}}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRH2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRH2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-5}}%
\put(1650,3083){\makebox(0,0)[r]{\strut{}-4}}%
\put(1650,4517){\makebox(0,0)[r]{\strut{}-3}}%
\put(1650,5950){\makebox(0,0)[r]{\strut{}-2}}%
\put(1650,7383){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,8817){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3895,1100){\makebox(0,0){\strut{} 1}}%
\put(5865,1100){\makebox(0,0){\strut{} 2}}%
\put(7835,1100){\makebox(0,0){\strut{} 3}}%
\put(9805,1100){\makebox(0,0){\strut{} 4}}%
\put(11775,1100){\makebox(0,0){\strut{} 5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(6850,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(8820,3800){\makebox(0,0)[l]{\strut{}\textbf{H}\(\mathbf{_2}\)}}%
\put(6062,7527){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(5373,8315){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\put(3796,9103){\makebox(0,0)[l]{\strut{}\(\tcm{V_h}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRI2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRI2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-2}}%
\put(2200,3083){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,8817){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(3638,1100){\makebox(0,0){\strut{} 2}}%
\put(4800,1100){\makebox(0,0){\strut{} 3}}%
\put(5963,1100){\makebox(0,0){\strut{} 4}}%
\put(7125,1100){\makebox(0,0){\strut{} 5}}%
\put(8288,1100){\makebox(0,0){\strut{} 6}}%
\put(9450,1100){\makebox(0,0){\strut{} 7}}%
\put(10613,1100){\makebox(0,0){\strut{} 8}}%
\put(11775,1100){\makebox(0,0){\strut{} 9}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(7125,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(9450,3083){\makebox(0,0)[l]{\strut{}\textbf{I}\(\mathbf{_2}\)}}%
\put(5672,7355){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\put(6137,6380){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRK2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRK2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,2879){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,4107){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,5336){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2200,6564){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,7793){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2200,9021){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,1100){\makebox(0,0){\strut{} 2}}%
\put(3804,1100){\makebox(0,0){\strut{} 3}}%
\put(5132,1100){\makebox(0,0){\strut{} 4}}%
\put(6461,1100){\makebox(0,0){\strut{} 5}}%
\put(7789,1100){\makebox(0,0){\strut{} 6}}%
\put(9118,1100){\makebox(0,0){\strut{} 7}}%
\put(10446,1100){\makebox(0,0){\strut{} 8}}%
\put(11775,1100){\makebox(0,0){\strut{} 9}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(7125,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(9118,3493){\makebox(0,0)[l]{\strut{}\textbf{K}\(\mathbf{_2}\)}}%
\put(6195,5950){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(7524,5950){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRKr2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRKr2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2750,3605){\makebox(0,0)[r]{\strut{}-0.015}}%
\put(2750,5559){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,7514){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,9468){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,1100){\makebox(0,0){\strut{} 3}}%
\put(4119,1100){\makebox(0,0){\strut{} 3.5}}%
\put(5213,1100){\makebox(0,0){\strut{} 4}}%
\put(6306,1100){\makebox(0,0){\strut{} 4.5}}%
\put(7400,1100){\makebox(0,0){\strut{} 5}}%
\put(8494,1100){\makebox(0,0){\strut{} 5.5}}%
\put(9588,1100){\makebox(0,0){\strut{} 6}}%
\put(10681,1100){\makebox(0,0){\strut{} 6.5}}%
\put(11775,1100){\makebox(0,0){\strut{} 7}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(7400,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(8712,3214){\makebox(0,0)[l]{\strut{}\textbf{Kr-Kr}}}%
\put(4666,8100){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(3681,8100){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRLi2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRLi2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(2200,2510){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,4660){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,8960){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3906,1100){\makebox(0,0){\strut{} 2}}%
\put(5337,1100){\makebox(0,0){\strut{} 4}}%
\put(6767,1100){\makebox(0,0){\strut{} 6}}%
\put(8198,1100){\makebox(0,0){\strut{} 8}}%
\put(9629,1100){\makebox(0,0){\strut{} 10}}%
\put(11060,1100){\makebox(0,0){\strut{} 12}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(7125,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(9629,3585){\makebox(0,0)[l]{\strut{}\textbf{Li}\(\mathbf{_2}\)}}%
\put(3047,5950){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\put(4192,5950){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRN2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRN2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1925,2367){\makebox(0,0)[r]{\strut{}-10}}%
\put(1925,3800){\makebox(0,0)[r]{\strut{}-8}}%
\put(1925,5233){\makebox(0,0)[r]{\strut{}-6}}%
\put(1925,6667){\makebox(0,0)[r]{\strut{}-4}}%
\put(1925,8100){\makebox(0,0)[r]{\strut{}-2}}%
\put(1925,9533){\makebox(0,0)[r]{\strut{} 0}}%
\put(3449,1100){\makebox(0,0){\strut{} 1}}%
\put(5530,1100){\makebox(0,0){\strut{} 1.5}}%
\put(7612,1100){\makebox(0,0){\strut{} 2}}%
\put(9693,1100){\makebox(0,0){\strut{} 2.5}}%
\put(11775,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\)(eV)}}}%
\put(6987,275){\makebox(0,0){\strut{}\(r\)(\AA)}}%
\put(6363,3083){\makebox(0,0)[l]{\strut{}\textbf{N}\(\mathbf{_2}\)}}%
\put(3033,7383){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(2575,7383){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\put(4864,7383){\makebox(0,0)[l]{\strut{}\(\tcm{V_{LJ}}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRNO.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRNO}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1650,2156){\makebox(0,0)[r]{\strut{}-7}}%
\put(1650,3168){\makebox(0,0)[r]{\strut{}-6}}%
\put(1650,4179){\makebox(0,0)[r]{\strut{}-5}}%
\put(1650,5191){\makebox(0,0)[r]{\strut{}-4}}%
\put(1650,6203){\makebox(0,0)[r]{\strut{}-3}}%
\put(1650,7215){\makebox(0,0)[r]{\strut{}-2}}%
\put(1650,8226){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,9238){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,1100){\makebox(0,0){\strut{} 0.8}}%
\put(3567,1100){\makebox(0,0){\strut{} 1}}%
\put(5208,1100){\makebox(0,0){\strut{} 1.2}}%
\put(6850,1100){\makebox(0,0){\strut{} 1.4}}%
\put(8492,1100){\makebox(0,0){\strut{} 1.6}}%
\put(10133,1100){\makebox(0,0){\strut{} 1.8}}%
\put(11775,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\)(eV)}}}%
\put(6850,275){\makebox(0,0){\strut{}\(r\)(\AA)}}%
\put(9312,3168){\makebox(0,0)[l]{\strut{}\textbf{NO}}}%
\put(3649,5697){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(2582,5697){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRNa2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRNa2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.8}}%
\put(2200,2606){\makebox(0,0)[r]{\strut{}-0.7}}%
\put(2200,3561){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,5472){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,6428){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,8339){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2200,9294){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4025,1100){\makebox(0,0){\strut{} 2}}%
\put(5575,1100){\makebox(0,0){\strut{} 4}}%
\put(7125,1100){\makebox(0,0){\strut{} 6}}%
\put(8675,1100){\makebox(0,0){\strut{} 8}}%
\put(10225,1100){\makebox(0,0){\strut{} 10}}%
\put(11775,1100){\makebox(0,0){\strut{} 12}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\) (eV)}}}%
\put(7125,275){\makebox(0,0){\strut{}\(r\) (\AA)}}%
\put(8675,3561){\makebox(0,0)[l]{\strut{}\textbf{Na}\(\mathbf{_2}\)}}%
\put(5188,5950){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(6195,5950){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKRO2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKRO2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-6}}%
\put(1650,2879){\makebox(0,0)[r]{\strut{}-5}}%
\put(1650,4107){\makebox(0,0)[r]{\strut{}-4}}%
\put(1650,5336){\makebox(0,0)[r]{\strut{}-3}}%
\put(1650,6564){\makebox(0,0)[r]{\strut{}-2}}%
\put(1650,7793){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,9021){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,1100){\makebox(0,0){\strut{} 0.8}}%
\put(3567,1100){\makebox(0,0){\strut{} 1}}%
\put(5208,1100){\makebox(0,0){\strut{} 1.2}}%
\put(6850,1100){\makebox(0,0){\strut{} 1.4}}%
\put(8492,1100){\makebox(0,0){\strut{} 1.6}}%
\put(10133,1100){\makebox(0,0){\strut{} 1.8}}%
\put(11775,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\)(eV)}}}%
\put(6850,275){\makebox(0,0){\strut{}\(r\)(\AA)}}%
\put(9312,3493){\makebox(0,0)[l]{\strut{}\textbf{O}\(\mathbf{_2}\)}}%
\put(3567,7424){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\put(2664,7424){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\end{picture}%
\endgroup
\endinput


==> RKROH.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{RKROH}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1650,2312){\makebox(0,0)[r]{\strut{}-5}}%
\put(1650,3635){\makebox(0,0)[r]{\strut{}-4}}%
\put(1650,4958){\makebox(0,0)[r]{\strut{}-3}}%
\put(1650,6281){\makebox(0,0)[r]{\strut{}-2}}%
\put(1650,7604){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,8927){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,1100){\makebox(0,0){\strut{} 0.5}}%
\put(3567,1100){\makebox(0,0){\strut{} 1}}%
\put(5208,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6850,1100){\makebox(0,0){\strut{} 2}}%
\put(8492,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10133,1100){\makebox(0,0){\strut{} 3}}%
\put(11775,1100){\makebox(0,0){\strut{} 3.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\(E\)(eV)}}}%
\put(6850,275){\makebox(0,0){\strut{}\(r\)(\AA)}}%
\put(5865,2973){\makebox(0,0)[l]{\strut{}\textbf{OH}}}%
\put(5208,4958){\makebox(0,0)[l]{\strut{}\(\tcnb{V_f}\)}}%
\put(4683,6082){\makebox(0,0)[l]{\strut{}\(\tcr{V}\)}}%
\end{picture}%
\endgroup
\endinput

